Energy and Mean-Payoff Parity Markov Decision Processes

We consider Markov Decision Processes (MDPs) with mean-payoff parity and energy parity objectives. In system design, the parity objective is used to encode \omega-regular specifications, and the mean-payoff and energy objectives can be used to model quantitative resource constraints. The energy condition requires that the resource level never drops below 0, and the mean-payoff condition requires that the limit-average value of the resource consumption is within a threshold. While these two (energy and mean-payoff) classical conditions are equivalent for two-player games, we show that they differ for MDPs. We show that the problem of deciding whether a state is almost-sure winning (i.e., winning with probability 1) in energy parity MDPs is in NP \cap coNP, while for mean-payoff parity MDPs, the problem is solvable in polynomial time, improving a recent PSPACE bound.

==> figures/energy-buchi-MDP.tex <==



\begin{picture}(75,28)(0,0)
%\put(0,0){\framebox(75,28){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}

\node[Nmarks=i, Nframe=y](p1)(10,13){$q_0$}

\rpnode[Nmarks=n](p2)(40,13)(4,5){$q_1$}
\rpnode[Nmarks=n, ExtNL=y, NLangle=92, NLdist=1](p2)(40,13)(4,5){$\sfrac{1}{2}$}
%\fmark[fangle=240,flength=10](p1) 
%\fmark[fangle=300,flength=10](p1)
\node[Nmarks=r, Nframe=y, rdist=0.8](p3)(70,13){$q_2$}   % default  rdist=0.7

%\drawbpedge[ELpos=30, ELside=r, ELdist=.5](p2,265,15,p1,332,10){}%{\sfrac{1}{2}}
%\drawbpedge[ELpos=40, ELside=l, ELdist=.5](p2,275,15,p3,208,10){}%{\sfrac{1}{2}}
\drawbpedge[ELpos=50, ELside=r, ELdist=.5](p2,95,15,p1,28,10){$0$}%{\sfrac{1}{2}}
\drawbpedge[ELpos=50, ELside=l, ELdist=.5](p2,85,15,p3,152,10){$0$}%{\sfrac{1}{2}}


\drawloop[ELpos=50, ELside=l,loopCW=y, loopangle=90, loopdiam=6](p1){$+1$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](p1,p2){$-10$}
%\drawloop[ELside=r,loopCW=n, loopangle=0, loopdiam=6](p2){$0$}
\drawedge[ELpos=50, ELside=l, curvedepth=8](p3,p1){$-10$}

%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}



==> figures/energy-vs-mean-payoff.tex <==



\begin{picture}(82,55)(0,0)
%\put(0,0){\framebox(82,55){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}

%\node[Nmarks=i, Nmr=0](q0)(10,20){$q_0$}
%\node[Nmarks=n](q1)(30,30){$q_1$}
%\rpnode[Nmarks=n](r1)(50,30)(4,3.5){}




\rpnode[Nmarks=i](p1)(10,47)(4,5){$1$}
\rpnode[Nmarks=n, ExtNL=y, NLangle=300, NLdist=1.5](p1)(10,47)(4,5){$\sfrac{1}{2}$}
%\fmark[fangle=240,flength=10](p1) 
%\fmark[fangle=300,flength=10](p1)
\node[Nmarks=r, Nframe=y, rdist=0.8](p2)(10,27){$0$}   % default  rdist=0.7

\drawloop[ELside=r,loopCW=n, loopangle=0, loopheight=5, loopwidth=6](p1){$-1$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](p1,p2){$0$}
\drawloop[ELside=r,loopCW=n, loopangle=0, loopdiam=6](p2){$0$}



\node[Nframe=n](label)(35,47){{\Large $\Rightarrow$}}


%  game gadget (right)
\node[Nmarks=i, Nmr=0](q1)(60,47){$1$}
\node[Nmarks=n](q2)(50,27){$1$}
\node[Nmarks=r, Nmr=0, rdist=0.8](q3)(70,27){$0$}
\node[Nmarks=r, Nframe=y, rdist=0.8](q4)(60,7){$0$}
%\node[Nmarks=n, Nframe=n, Nw=5,Nh=5](dummy2)(60,5){$\cdot$}

%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

\drawedge[ELpos=45, ELside=r, curvedepth=0](q1,q2){$0$}
\drawedge[ELpos=45, ELside=l, curvedepth=0](q1,q3){$0$}

\drawedge[ELpos=45, ELside=l, curvedepth=6](q2,q1){$-1$}
\drawedge[ELpos=45, ELside=r, curvedepth=-6](q3,q1){$-1$}

\drawedge[ELpos=45, ELside=r, curvedepth=0](q2,q4){$0$}
\drawedge[ELpos=45, ELside=l, curvedepth=0](q3,q4){$0$}

\drawloop[ELside=r,loopCW=n, loopangle=0, loopdiam=6](q4){$0$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}



==> figures/gadget-buchi.tex <==


\begin{picture}(85,55)(0,0)
%\put(0,0){\framebox(85,55){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}

%\node[Nmarks=i, Nmr=0](q0)(10,20){$q_0$}
%\node[Nmarks=n](q1)(30,30){$q_1$}
%\rpnode[Nmarks=n](r1)(50,30)(4,3.5){}



%  probailistic state (left)
\rpnode[Nmarks=n](p1)(10,45)(4,5){$1$}
\rpnode[Nmarks=n, ExtNL=y, NLangle=135, NLdist=1](p1)(10,45)(4,5){$q$}
\rpnode[Nmarks=n, ExtNL=y, NLangle=270, NLdist=1.5](p1)(10,45)(4,5){$\sfrac{1}{2}$}
%\fmark[fangle=240,flength=10](p1) 
%\fmark[fangle=300,flength=10](p1)
\node[Nmarks=n, Nframe=n, Nw=5,Nh=5](dummy1)(2,30){$\cdot$}
\node[Nmarks=n, Nframe=n, Nw=5,Nh=5](dummy2)(18,30){$\cdot$}

\drawedge[ELpos=50, ELside=r, curvedepth=0](p1,dummy1){$\gamma_1$}
\drawedge[ELpos=50, ELside=l, curvedepth=0](p1,dummy2){$\gamma_2$}




\node[Nframe=n](label)(32,45){{\Large $\Rightarrow$}}


%  game gadget (right)
\node[Nmarks=n, Nmr=0](q1)(60,45){$1$}
\node[Nmarks=n, Nmr=0, ExtNL=y, NLangle=145, NLdist=1](q1)(60,45){$q$}
\node[Nmarks=n](q2)(50,25){$1$}
\node[Nmarks=n, ExtNL=y, NLangle=140, NLdist=1](q2)(50,25){$(q,\L)$}
\node[Nmarks=r, Nmr=0, rdist=0.8](q3)(70,25){$0$}          % default  rdist=0.7
%\node[Nmarks=n, Nmr=0, ExtNL=y, NLangle=45, NLdist=1](q3)(60,25){$(q,\R)$}
%\node[Nmarks=n, Nmr=0, ExtNL=y, NLangle=43, NLdist=1](q3)(60,25){$(q,\R)$}
%\node[Nmarks=n, Nmr=0, ExtNL=y, NLangle=41, NLdist=1](q3)(60,25){$(q,\R)$}
\node[Nmarks=n, Nmr=0, ExtNL=y, NLangle=35, NLdist=1.4](q3)(70,25){$(q,\R)$}
%\node[Nmarks=n, Nmr=0, ExtNL=y, NLangle=37, NLdist=1](q3)(60,25){$(q,\R)$}
%\node[Nmarks=n, Nmr=0, ExtNL=y, NLangle=35, NLdist=1](q3)(60,25){$(q,\R)$}

\node[Nmarks=n, Nframe=n, Nw=5,Nh=5](dummy1)(50,5){$\cdot$}
\node[Nmarks=n, Nframe=n, Nw=5,Nh=5](dummy2)(70,5){$\cdot$}

%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

\drawedge[ELpos=50, ELside=r, curvedepth=0](q1,q2){$0$}
\drawedge[ELpos=50, ELside=l, curvedepth=0](q1,q3){$0$}

\drawedge[ELpos=40, ELside=r, curvedepth=0](q2,dummy1){$\gamma_1$}
\drawedge[ELpos=27, ELside=l, ELdist=0, curvedepth=0](q2,dummy2){$\gamma_2$}

\drawedge[ELpos=27, ELside=r, ELdist=0, curvedepth=0](q3,dummy1){$\gamma_1$}
\drawedge[ELpos=40, ELside=l, curvedepth=0](q3,dummy2){$\gamma_2$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}


